Mind World Models: Joint Learning of Motor EEG Representations and Action-Conditioned World Dynamics

Motor decoding from electroencephalography (EEG) supports non-invasive brain-computer interfaces, yet existing methods either rely on costly cue-based trials and coarse categorical labels or use pretraining objectives that do not directly capture how movement unfolds, limiting their ability to learn transferable motor representations. To this end, we propose the Mind World Model (MWM), a framework that learns motor EEG representations from scalable naturalistic EEG and egocentric video without action annotations. MWM treats EEG observed up to the current frame as the latent action of a world model: a mind model encodes the EEG, and a world model uses it to predict the representation of a future frame, yielding a movement-grounded pretraining objective. We further introduce the Lateralization-Aware Transformer (LAT), which uses frame averaging to separate shared bilateral from side-specific lateral features, encoding hemispheric correspondence to reduce the burden of learning left-right relationships from data. MWM pretraining produces two models: a mind model for downstream motor decoding and a world model that can be adapted to prediction conditioned on real actions, opening a scalable and flexible path to collect egocentric data for embodied AI. Across 9 classification and 7 regression tasks, the mind model improves task-averaged balanced accuracy by 5.9% and Pearson correlation by 16.2% relative to the strongest baseline in each task family. Compared with an inverse-dynamics latent-action baseline, the world model achieves lower prediction error and benefits 3.3 times more from matched real actions within recordings and 4.7 times more on held-out subjects.

==> figures/mwm_flip.tex <==
% ---------------------------------------------------------------------------
% fig:mirrorarch -- the LAT EEG encoder, laid out for \small type.
% ---------------------------------------------------------------------------
\begin{tikzpicture}[x=1cm,y=1cm]

\tikzset{
  ptitle/.style ={font=\normalsize\bfseries, text=inkgray, anchor=north west,
                  inner sep=0pt},
  note/.style   ={font=\scriptsize, text=inkgray!80, inner sep=1.5pt},
  op/.style     ={circle, draw=inkgray!80, fill=white, line width=0.7pt,
                  inner sep=0pt, minimum size=10pt, font=\scriptsize},
  stem/.style   ={line width=0.85pt, draw=eegblue},
  sgn/.style    ={font=\scriptsize, text=inkgray!80, inner sep=0.6pt},
  jdot/.style   ={circle, fill=eegblue, inner sep=0pt, minimum size=2.6pt},
  hop/.style    ={},
  shot/.style   ={inner sep=0pt, draw=inkgray!45, line width=0.6pt},
}
% token grid, from the top-left: #1 cols, #2 rows, #3 cell w, #4 cell h, #5 fill
\newcommand{\tokgrid}[5]{%
  \foreach \ti in {1,...,#1}{\foreach \tj in {1,...,#2}{
     \fill[#5, draw=eegblue!45, line width=0.25pt]
       ({(\ti-1)*#3},{-(\tj-1)*#4}) rectangle ({\ti*#3-0.018},{-\tj*#4+0.018});}}}

% =========================== panel grounds ================================
\path[panel] (-0.12,6.68) rectangle (13.52,9.64);   % (a)
\path[panel] (-0.12,2.19) rectangle ( 6.55,6.53);   % (b) gate + mirror
\path[panel] ( 6.75,2.19) rectangle (13.52,6.53);   % (c) criss-cross
\path[panel] (-0.12,-0.93) rectangle ( 7.05,1.98);  % (d)
\path[panel] ( 7.30,-0.93) rectangle (13.52,1.98);  % (e)

\begin{scope}[yshift=-1.80cm]
% ===================== (a) tokenizing the EEG =============================
\node[ptitle] at (0.16,11.26) {(a) EEG tokenization};

% The three stages sit in their own x-shifted scopes so the whole row is
% centred on the panel ground (content ~1.04..12.23 on a -0.12..13.52 panel).
\begin{scope}[xshift=0.70cm]   % raw segment and its patches
\node[lbl, anchor=south west] at (0.34,10.52) {$\mathbf{X}_t\in\mathbb{R}^{C\times T}$};
\begin{scope}[shift={(0.34,10.32)}] \eegtrace{2.60}{1.00}{6}{eegblue} \end{scope}
\foreach \k in {0,...,5}{
  \draw[inkgray!35, line width=0.5pt, dash pattern=on 1.3pt off 1.3pt]
    ({0.34+\k*0.52},9.32) -- ({0.34+\k*0.52},10.38);}
% a patch is a time slice WITHIN one channel, not a column across channels
\draw[fill=eegblue, draw=eegblue!70, line width=0.5pt, opacity=0.30,
      rounded corners=1pt] (0.86,9.40) rectangle (1.38,9.58);
\draw[inkgray!55, line width=0.5pt] (1.12,9.38) -- (1.12,9.22);
% both captions centred under the trace, which spans 0.34..2.94
\node[lbl, anchor=north] at (1.64,9.20) {one patch, one channel};
\node[lbl, anchor=north] at (1.64,8.92) {$C$ channels, $T$ samples};
\end{scope}

\begin{scope}[xshift=1.10cm]   % two-branch patch embedding
\draw[eflow] (2.66,10.00) -- (3.46,10.00);
\draw[stem] (3.56,10.44) -- (3.56,9.56);
\draw[eflow] (3.56,10.44) -- (4.06,10.44);
\draw[eflow] (3.56,9.56) -- (4.06,9.56);
\node[mod, minimum width=1.90cm, minimum height=0.54cm] (fta) at (5.05,10.44) {waveform};
\node[mod, minimum width=1.90cm, minimum height=0.54cm] (ftb) at (5.05,9.56) {spectral};
\node[lbl, align=center] at (5.05,10.00) {$f_{\mathrm{emb}}$};
\node[tag, anchor=north] at (5.05,9.12) {patch embedding};
\node[op] (aplus) at (6.55,10.00) {$+$};
\draw[eflow] (fta.east) -- (aplus.north west);
\draw[eflow] (ftb.east) -- (aplus.south west);
\draw[eflow] (aplus.east) -- (7.50,10.00);
\end{scope}

\begin{scope}[xshift=1.50cm]   % the token tensor
\begin{scope}[shift={(7.16,10.72)}] \tokgrid{5}{6}{0.30}{0.26}{eeglight} \end{scope}
\node[lbl, anchor=south] at (7.91,10.88)
     {$\mathbf{Z}\in\mathbb{R}^{C\times N\times D_e}$ --- EEG tokens};
\draw[{Stealth[length=1.6mm,width=1.2mm]}-{Stealth[length=1.6mm,width=1.2mm]},
      inkgray!60, line width=0.5pt] (8.86,10.68) -- (8.86,9.20);
\node[lbl, anchor=west] at (8.96,10.00) {$C$};
\draw[{Stealth[length=1.6mm,width=1.2mm]}-{Stealth[length=1.6mm,width=1.2mm]},
      inkgray!60, line width=0.5pt] (7.16,9.00) -- (8.62,9.00);
\node[lbl, anchor=north] at (7.89,8.94) {$N$};
\node[lbl, anchor=west, align=left] at (9.45,10.00)
     {$D_e$ features\\per token};
\end{scope}

% ===================== (b) the learned gate, then the mirror ================
% The gate acts on the patch embedding, before any Transformer block, so it
% comes before (c) in the pipeline as well as on the page.
\begin{scope}[xshift=-6.72cm, yshift=-0.26cm]
% ===================== (b) the gate and the mirror ==========================
\node[ptitle] at (6.91,8.41) {(b) Learned gate $\mathbf{G}$ and mirror $\mathcal{P}$};

\node[lbl, anchor=south west] at (6.91,7.62) {$\mathbf{Z}$ --- as recorded};
\foreach \y/\nm in {7.42/C3, 7.02/C4, 6.62/Cz}{
  \node[lbl, anchor=east] at (7.08,\y) {\nm};
  \draw[fill=eeglight, draw=eegblue!60, line width=0.4pt, rounded corners=0.8pt]
    (7.14,{\y-0.12}) rectangle (7.56,{\y+0.12});}
\foreach \y in {7.42,7.02,6.62}{\draw[stem] (7.56,\y) -- (7.66,\y);}
\draw[stem] (7.66,7.42) -- (7.66,6.62);
\draw[eflow] (7.66,7.02) -- (8.01,7.02);
\node[mod, minimum width=1.30cm, minimum height=0.56cm] (gate) at (8.70,7.02)
     {$\mathbf{G}=\sigma(\cdot)$};
\draw[eflow] (9.39,7.02) -- (9.74,7.02);
\draw[stem] (9.74,7.42) -- (9.74,6.62);
\foreach \y in {7.42,7.02,6.62}{\draw[stem] (9.74,\y) -- (9.88,\y);}

\foreach \y in {7.42,7.02,6.62}{
  \draw[fill=bilight, draw=bislate, line width=0.45pt] (9.90,\y) rectangle ++(0.46,0.16);
  \draw[fill=latlight, draw=latred, line width=0.45pt] (9.90,{\y-0.16}) rectangle ++(0.46,0.16);}
\foreach \y in {7.42,7.02,6.62}{
  \draw[-{Stealth[length=1.8mm,width=1.3mm]}, bislate, line width=0.9pt]
    (10.40,{\y+0.08}) -- (11.86,{\y+0.08});}
\draw[-{Stealth[length=1.8mm,width=1.3mm]}, latred, line width=0.9pt]
  (10.40,7.34) -- (11.86,6.94);
\draw[-{Stealth[length=1.8mm,width=1.3mm]}, latred, line width=0.9pt]
  (10.40,6.94) -- (11.86,7.34);
\draw[-{Stealth[length=1.8mm,width=1.3mm]}, latred, line width=0.9pt]
  (10.40,6.54) -- (11.86,6.54);
\foreach \y in {7.42,7.02,6.62}{
  \draw[fill=bilight, draw=bislate, line width=0.45pt] (11.92,\y) rectangle ++(0.46,0.16);
  \draw[fill=latlight, draw=latred, line width=0.45pt] (11.92,{\y-0.16}) rectangle ++(0.46,0.16);}
\node[lbl, anchor=south] at (12.15,7.62) {$\tilde{\mathbf{Z}}$ --- mirrored};

\begin{scope}[shift={(7.85,5.77)}]
  \headtop{0.44}{eeglight}{eeglight}
  \foreach \x/\y in {-0.26/0.00, 0.26/0.00, -0.19/0.23, 0.19/0.23,
                     -0.17/-0.22, 0.17/-0.22}{
    \draw[fill=latred!70, draw=latred, line width=0.35pt] (\x,\y) circle (0.048);}
  \draw[fill=bislate!70, draw=bislate, line width=0.35pt] (0,0) circle (0.046);
  \foreach \xa/\xb/\yy/\bd in {-0.26/0.26/0.00/40, -0.19/0.19/0.23/32}{
    \draw[latred!85, line width=0.6pt,
          {Stealth[length=1.4mm,width=1.1mm]}-{Stealth[length=1.4mm,width=1.1mm]}]
      (\xa,\yy) to[bend left=\bd] (\xb,\yy);}
  \draw[latred!85, line width=0.6pt,
        {Stealth[length=1.4mm,width=1.1mm]}-{Stealth[length=1.4mm,width=1.1mm]}]
    (-0.17,-0.22) to[bend right=32] (0.17,-0.22);
\end{scope}
\node[tag, anchor=north, align=center, text width=1.90cm] at (7.85,5.25)
     {$\Pi$: swap L/R electrodes};

\draw[fill=bilight, draw=bislate, line width=0.45pt] (9.00,5.77) rectangle ++(0.20,0.17);
\node[lbl, anchor=west] at (9.30,5.85) {$\mathbf{Z}^{\mathrm{bi}}$ stays};
\draw[fill=latlight, draw=latred, line width=0.45pt] (9.00,5.32) rectangle ++(0.20,0.17);
\node[lbl, anchor=west] at (9.30,5.40) {$\mathbf{Z}^{\mathrm{lat}}$ crosses};
% centred on the legend block above it (swatches at 9.00, text ends ~12.26)
\node[font=\small] at (10.63,4.80)
  {$\mathcal{P}(\mathbf{Z}^{\mathrm{bi}},\mathbf{Z}^{\mathrm{lat}})=(\mathbf{Z}^{\mathrm{bi}},\Pi\mathbf{Z}^{\mathrm{lat}})$};

\end{scope}

% ===================== (c) one criss-cross block ==========================
\begin{scope}[xshift=7.05cm, yshift=-0.16cm]
\node[ptitle] at (-0.04,8.31) {(c) Criss-cross block $\mathcal{T}$};

% Pre-LN block: every sublayer is read off a tap on the residual stream and
% added back at the sum below it. Geometry is derived, not eyeballed:
%   box height 0.44 (inner ysep pinned to 2pt), sum radius 0.176 (10pt),
%   tap->box arrow 0.24 (> the 0.21 head), box->sum 0.05, sum->next tap 0.10.
\tikzset{blk/.style={mod, minimum width=1.95cm, minimum height=0.44cm, inner ysep=2pt}}
\node[blk] (bt1) at (1.55,7.38) {temporal attn};
\node[op]  (ba1) at (1.55,6.93) {$+$};
\node[blk] (bt2) at (1.55,6.19) {spatial attn};
\node[op]  (ba2) at (1.55,5.74) {$+$};
\node[blk] (bt3) at (1.55,5.00) {FFN};
\node[op]  (ba3) at (1.55,4.55) {$+$};

\draw[stem]  (1.55,7.93) -- (1.55,7.84);
\foreach \tap/\blk/\sum in {7.84/bt1/ba1, 6.65/bt2/ba2, 5.46/bt3/ba3}{
  \node[jdot] at (1.55,\tap) {};
  \draw[eflow] (1.55,\tap) -- (\blk.north);
  \draw[stem]  (\blk.south) -- (\sum.north);
  \draw[eflow] (1.55,\tap) -- (0.22,\tap) |- (\sum.west);}
\draw[stem] (ba1.south) -- (1.55,6.65);
\draw[stem] (ba2.south) -- (1.55,5.46);
\draw[stem] (ba3.south) -- (1.55,4.27);
\node[lbl, anchor=west] at (2.66,5.00) {$\times L$ blocks};

\draw[inkgray!40, line width=0.5pt, dash pattern=on 1.3pt off 1.3pt]
      (2.56,7.38) -- (3.24,7.38);
\begin{scope}[shift={(3.28,7.83)}] \tokgrid{5}{5}{0.17}{0.18}{eeglight} \end{scope}
\draw[fill=eegblue, draw=none, opacity=0.22, rounded corners=1.5pt]
      (3.26,7.29) rectangle (4.15,7.47);
\node[lbl, anchor=west] at (4.24,7.38) {over $N$ patches};

\draw[inkgray!40, line width=0.5pt, dash pattern=on 1.3pt off 1.3pt]
      (2.56,6.19) -- (3.24,6.19);
\begin{scope}[shift={(3.28,6.64)}] \tokgrid{5}{5}{0.17}{0.18}{eeglight} \end{scope}
\draw[fill=eegblue, draw=none, opacity=0.22, rounded corners=1.5pt]
      (3.61,6.66) rectangle (3.79,5.74);
\node[lbl, anchor=west] at (4.24,6.19) {over $C$ channels};
\end{scope}

\end{scope}

\begin{scope}[yshift=-0.91cm]
% ===================== (d) frame averaging ================================
% Parallel routes with one explicit, unconnected crossover.
\node[ptitle] at (0.16,2.71) {(d) Frame averaging};
\node[lbl, anchor=south] at (0.48,2.11) {$\mathbf{Z}$};
\node[lbl, anchor=north] at (0.48,0.48) {$\tilde{\mathbf{Z}}$};
\node[mod, minimum width=0.85cm, minimum height=0.52cm] (tt) at (1.30,1.95) {$\mathcal{T}$};
\node[mod, minimum width=0.85cm, minimum height=0.52cm] (tb) at (1.30,0.65) {$\mathcal{T}$};
\draw[eflow] (0.20,1.95) -- (tt.west);
\draw[eflow] (0.20,0.65) -- (tb.west);
\draw[inkgray!45, line width=0.6pt, dash pattern=on 1.5pt off 1.3pt]
      (tt.south) -- (tb.north);
\node[tag, fill=softgray!45, inner sep=1.2pt] at (1.30,1.30) {shared};
\node[lbl, anchor=south] at (2.38,2.07) {$\mathbf{Z}_1$};
\node[lbl, anchor=north] at (2.38,0.53) {$\mathbf{Z}_2$};

\node[op] (dsum) at (4.45,1.95) {$+$};
\node[op] (ddiff) at (4.45,0.65) {$-$};
\node[box, draw=inkgray!70, fill=white, minimum width=0.46cm,
      minimum height=0.42cm] (pib) at (3.85,0.65) {$\Pi$};
\draw[eflow] (tt.east) -- (dsum.west);
\draw[stem] (tb.east) -- (pib.west);
\draw[eflow] (pib.east) -- (ddiff.west);
\node[jdot] at (2.85,1.95) {};
\node[jdot] at (3.35,0.65) {};
% Original output feeds the difference from above.
\draw[eflow] (2.85,1.95) -- (2.85,1.15) -- (4.45,1.15) -- (ddiff.north);
% Mirrored output feeds the mean; the white gap marks a crossing, not a junction.
\draw[eflow, preaction={draw=white, line width=3.5pt, -}]
      (3.35,0.65) -- (3.35,1.50) -- (4.45,1.50) -- (dsum.south);

\node[bibox, minimum width=0.90cm, minimum height=0.46cm] (hbi)
      at (5.55,1.95) {$\mathbf{H}^{\mathrm{bi}}$};
\node[latbox, minimum width=0.90cm, minimum height=0.46cm] (hlat)
      at (5.55,0.65) {$\mathbf{H}^{\mathrm{lat}}$};
\draw[eflow] (dsum.east) -- node[lbl,above,inner sep=1.1pt]{$\tfrac12$} (hbi.west);
\draw[eflow] (ddiff.east) -- node[lbl,above,inner sep=1.1pt]{$\tfrac12$} (hlat.west);
\node[tag, anchor=north] at (5.30,1.62) {mirror: $\mathbf{H}^{\mathrm{bi}}\mapsto\mathbf{H}^{\mathrm{bi}}$};
\node[tag, anchor=north] at (5.30,0.33) {mirror: $\mathbf{H}^{\mathrm{lat}}\mapsto-\Pi\mathbf{H}^{\mathrm{lat}}$};
\draw[decorate, decoration={brace, amplitude=2.4pt}, inkgray!55, line width=0.6pt]
      (6.45,2.18) -- (6.45,0.42);
\draw[fill=bilight, draw=bislate, line width=0.6pt] (6.63,1.30) rectangle ++(0.26,0.38);
\draw[fill=latlight, draw=latred, line width=0.6pt] (6.63,0.92) rectangle ++(0.26,0.38);
\node[lbl, anchor=south] at (6.76,1.72) {$\mathbf{H}$};

% ===================== (e) paired EEG-video mirror ==========================
% Same sample, two presentations. The bilateral half of H is identical;
% only the lateral half reverses.
\node[ptitle] at (7.58,2.71) {(e) Paired mirror};

% strip centred on the 7.30..13.52 panel, and vertically in the space under the title
\begin{scope}[xshift=0.30cm, yshift=-0.25cm]
% --- as recorded ---
\node[shot] at (7.85,1.72) {\includegraphics[width=0.66cm]{ego_anchor}};
\begin{scope}[shift={(8.70,1.72)}]
  \headtop{0.29}{eeglight}{eeglight}
  \fill[latred, opacity=0.55] (-0.12,0.02) circle (0.076);
\end{scope}
\draw[fill=bilight,  draw=bislate, line width=0.55pt] (9.20,1.72) rectangle ++(0.44,0.19);
\draw[fill=latlight, draw=latred,  line width=0.55pt] (9.20,1.53) rectangle ++(0.44,0.19);
\draw[-{Stealth[length=1.2mm,width=0.95mm]}, latred, line width=0.55pt]
      (9.28,1.625) -- (9.56,1.625);
\node[lbl, anchor=north] at (7.85,1.36) {$\mathbf{I}_t$};
\node[lbl, anchor=north] at (8.70,1.36) {$\mathbf{Z}$};
\node[lbl, anchor=north] at (9.42,1.36) {$\mathbf{H}$};

\draw[{Stealth[length=1.7mm,width=1.25mm]}-{Stealth[length=1.7mm,width=1.25mm]},
      inkgray!70, line width=0.75pt] (9.92,1.72) -- (10.34,1.72);

% --- mirrored: only the lateral half turns round ---
\node[shot] at (10.90,1.72) {\includegraphics[width=0.66cm]{ego_anchor_flip}};
\begin{scope}[shift={(11.75,1.72)}]
  \headtop{0.29}{eeglight}{eeglight}
  \fill[latred, opacity=0.55] (0.12,0.02) circle (0.076);
\end{scope}
\draw[fill=bilight,  draw=bislate, line width=0.55pt] (12.25,1.72) rectangle ++(0.44,0.19);
\draw[fill=latlight, draw=latred,  line width=0.55pt] (12.25,1.53) rectangle ++(0.44,0.19);
\draw[-{Stealth[length=1.2mm,width=0.95mm]}, latred, line width=0.55pt]
      (12.61,1.625) -- (12.33,1.625);
\node[lbl, anchor=north, align=center] at (10.90,1.36) {$\mathbf{I}_t$\\mirrored};
\node[lbl, anchor=north] at (11.75,1.36) {$\tilde{\mathbf{Z}}$};
\node[lbl, anchor=north] at (12.47,1.36) {$\mathbf{H}$};
\end{scope}

\end{scope}

\end{tikzpicture}


==> figures/mwm_overview.tex <==
% ---------------------------------------------------------------------------
% fig:framework -- Mind World Model overview.
% Both frames sit on top and are carried straight down through the image
% encoder into their visual states; the prediction chain then runs across
% between the two states and meets at the loss.
% ---------------------------------------------------------------------------
\begin{tikzpicture}[x=1cm,y=1cm]

\tikzset{
  ptitle/.style ={font=\normalsize\bfseries, text=inkgray, anchor=north west,
                  inner sep=0pt},
  note/.style   ={font=\scriptsize, text=inkgray!80, inner sep=1.5pt},
  opnode/.style ={circle, draw=inkgray!80, fill=white, line width=0.7pt,
                  inner sep=0pt, minimum size=10pt, font=\scriptsize},
  jdot/.style   ={circle, inner sep=0pt, minimum size=3pt},
  shot/.style   ={inner sep=0pt, draw=inkgray!45, line width=0.6pt},
  onshot/.style ={lbl, anchor=south, inner sep=1.5pt, fill=white,
                  fill opacity=0.80, text opacity=1},
}
% square patch grid, centred on (0,0): #1 = n, #2 = cell, #3 = fill, #4 = stroke
\newcommand{\pgridc}[4]{%
  \pgfmathsetmacro{\gh}{#1*#2/2}
  \foreach \gi in {1,...,#1}{\foreach \gj in {1,...,#1}{
     \fill[#3, draw=#4, line width=0.25pt]
       ({(\gi-1)*#2-\gh},{\gh-(\gj-1)*#2}) rectangle ({\gi*#2-\gh},{\gh-\gj*#2});}}}

% =========================== panel grounds ================================
\path[panel] (-0.14,3.28) rectangle (13.54,8.32);    % (a) world model
\path[panel] (-0.14,0.32) rectangle (13.54,3.16);    % (b) mind model

% ========================= (a) world model ================================
\node[ptitle] at (0.16,8.13) {(a) World model};

% ---- left column: the current frame drops into its visual state ----------
\node[shot] (fanchor) at (1.62,7.00) {\includegraphics[width=1.24cm]{ego_anchor}};
\node[onshot] at (1.62,6.44) {$\mathbf{I}_t$};
\node[tag, anchor=west] at (2.32,7.00) {current frame};
\node[frozen] (genc) at (1.62,5.86) {\frostlabel{$g$}};
\node[tag, anchor=west, align=left] at (2.08,5.86) {image\\encoder};
\begin{scope}[shift={(1.62,5.02)}] \pgridc{5}{0.11}{vizlight}{vizteal!55} \end{scope}
\node[lbl, anchor=north] at (1.62,4.66) {$\mathbf{S}_t$};
\node[tag, anchor=north] at (1.62,4.26) {visual state};
\draw[vflow] (1.62,6.38) -- (1.62,6.13);
\draw[vflow] (1.62,5.59) -- (1.62,5.32);

% ---- right column: the future frame drops into the target state ---------
\node[shot] (ftarget) at (11.78,7.00) {\includegraphics[width=1.24cm]{ego_target}};
\node[onshot] at (11.78,6.44) {$\mathbf{I}_{t+1}$};
\node[tag, anchor=east] at (11.08,7.00) {future frame};
\node[frozen] (gtgt) at (11.78,5.86) {\frostlabel{$g$}};
\begin{scope}[shift={(11.78,5.02)}] \pgridc{5}{0.11}{softgray}{inkgray!40} \end{scope}
\node[lbl, anchor=north] at (11.78,4.66) {$\mathbf{S}_{t+1}$};
\node[tag, anchor=north] at (11.78,4.26) {true next state};
\draw[vflow] (11.78,6.38) -- (11.78,6.13);
\draw[vflow] (11.78,5.59) -- (11.78,5.32);

% ---- the prediction runs between the two states -------------------------
\node[vmod, minimum width=2.25cm, minimum height=0.98cm, align=center]
     (pphi) at (4.62,5.02) {$p_{\phi}$\\[1pt] \scriptsize frame predictor};
\node[opnode] (plus) at (6.35,5.02) {$+$};
\begin{scope}[shift={(7.42,5.02)}] \pgridc{5}{0.11}{vizlight}{vizteal!55} \end{scope}
\node[lbl, anchor=north] at (7.42,4.66) {$\hat{\mathbf{S}}_{t+1}$};
\node[tag, anchor=north] at (7.42,4.26) {predicted state};
\node[lossbox, minimum width=2.30cm, minimum height=0.98cm, align=center]
     (lpred) at (9.55,5.02) {$\mathcal{L}_{\mathrm{pred}}$\\[1pt] \scriptsize prediction loss};

\draw[vflow] (1.92,5.02) -- (3.45,5.02);
\node[lbl, anchor=south, text=inkgray!75] at (2.45,5.12) {$P\!\times\!D_v$};
\draw[vflow] (5.79,5.02) -- (6.20,5.02);
\draw[vflow] (6.51,5.02) -- (7.12,5.02);
\draw[lossflow, draw=losspur!80] (7.73,5.02) -- (8.36,5.02);
\draw[lossflow, draw=losspur!80] (11.48,5.02) -- (10.74,5.02);

% residual skip, routed below the chain so it crosses nothing
\node[jdot, fill=vizteal] at (3.10,5.02) {};
\draw[vflow, draw=vizteal!70] (3.10,5.02) -- (3.10,6.30) -- (6.35,6.30) -- (6.35,5.19);
\node[lbl, text=vizteal!85!black, anchor=south] at (4.75,6.34) {residual $\mathbf{S}_t$};

% ---- the EEG enters only as modulation ----------------------------------
\node[note, anchor=west] at (0.30,3.62)
  {AdaLN modulation\ \ $\gamma(\mathbf{a}_t),\,\beta(\mathbf{a}_t)$};

% ========================= (b) mind model =================================
\node[ptitle] at (0.16,2.98) {(b) Mind model};

\fill[eeglight, draw=eegblue!35, line width=0.6pt, rounded corners=2pt]
      (0.25,0.95) rectangle (2.30,2.10);
\begin{scope}
  \clip (0.25,0.95) rectangle (2.30,2.10);
  \begin{scope}[shift={(0.25,1.96)},xscale=1.42] \eegtrace{2.20}{1.00}{5}{eegblue} \end{scope}
\end{scope}
\begin{scope}
  \clip (2.30,0.95) rectangle (2.82,2.10);
  \begin{scope}[shift={(0.25,1.96)},xscale=1.42] \eegtrace{2.20}{1.00}{5}{eegblue!24} \end{scope}
\end{scope}
\node[lbl, text=eegblue, anchor=south west] at (0.29,2.14)
     {$\mathbf{X}_t$ --- EEG window, ends at $t$};
\node[tag, anchor=north, text=inkgray!55] at (2.60,0.92) {unobserved};

% the window stops exactly at the current frame it is paired with

% f_emb sits under p_phi at the same width; the chain then runs to the panel's
% right inset (0.39cm, matching the left) with equal 0.60cm arrows
\node[mod, minimum width=2.25cm, minimum height=0.98cm, align=center] (femb)
     at (4.62,1.52) {$f_{\mathrm{emb}}$\\[2pt] \scriptsize patch embedding};
\node[mod, minimum width=3.70cm, minimum height=0.98cm, align=center] (enc)
     at (8.195,1.52) {Lateralization-Aware\\Transformer (LAT)};
\node[mod, minimum width=0.86cm, minimum height=0.66cm] (hh) at (11.075,1.52)
     {$\mathbf{H}$};
\node[tag, anchor=north, align=center] at (11.075,1.05)
     {EEG\\representation};
\node[actbox, minimum width=1.05cm, minimum height=0.66cm] (at) at (12.63,1.52)
     {$\mathbf{a}_t$};
\node[tag, anchor=north, align=center,
      text=actgold!75!black] at (12.63,1.05) {latent\\action};

\draw[eflow] (2.88,1.52) -- (3.495,1.52);
\draw[eflow] (5.745,1.52) -- (6.345,1.52);
\node[lbl, anchor=south] at (6.045,2.05) {$\mathbf{Z}$ tokens};
\draw[eflow] (10.045,1.52) -- (10.645,1.52);
\draw[eflow] (11.505,1.52) -- (12.105,1.52);

% the latent action rises into the frame predictor: EEG in the action slot
\draw[aflow] (12.63,1.85) -- (12.63,3.20) -- (4.62,3.20) -- (4.62,4.59);
\node[lbl, anchor=west, text=actgold!70!black] at (4.72,4.30) {$\mathbf{a}_t$};

% % legend
% \fill[eeglight, draw=eegblue, line width=0.6pt, rounded corners=1pt]
%       (12.10,2.02) rectangle (12.36,2.16);
% \node[note, anchor=west] at (12.42,2.09) {trainable};
% \fill[softgray, draw=inkgray!55, line width=0.6pt, rounded corners=1pt]
%       (12.10,1.52) rectangle (12.36,1.66);
% \node[note, anchor=west] at (12.42,1.59) {frozen\,\snowflake{1}};
% \draw[aflow, line width=1.0pt] (12.10,1.09) -- (12.40,1.09);
% \node[note, anchor=west] at (12.46,1.09) {action};

\end{tikzpicture}


==> figures/mwm_teaser.tex <==
% ---------------------------------------------------------------------------
% fig:teaser -- the three challenges of the introduction, before and after.
% Columns = the three challenges; top band = existing practice (muted grey),
% bottom band = MWM (white ground, full colour).  Same slots, different
% outcome: each column's cross and tick share one marker x, and the band-wide
% idea + result sit in a footer so every down-arrow lands on its own column.
% MWM band rows: labels (base 2.96) | vision (2.40) | EEG (1.60) | tags | ticks.
% ---------------------------------------------------------------------------
\definecolor{tztbrick}{HTML}{9A5A50}   % limitation marker (kept apart from latred)
\definecolor{tztgreen}{HTML}{3F8B4E}   % advantage marker (kept apart from vizteal)
% verdict markers, centred on a coordinate #1 = (x,y)
\newcommand{\tztno}[1]{%
  \draw[tztbrick, line width=0.5pt] #1 circle (0.125);
  \draw[tztbrick, line width=0.95pt, line cap=round]
    ($#1+(-0.052,-0.052)$) -- ++(0.104,0.104)
    ($#1+(-0.052, 0.052)$) -- ++(0.104,-0.104);}
\newcommand{\tztok}[1]{%
  \fill[tztgreen] #1 circle (0.165);
  \node[inner sep=0pt, font=\scriptsize, text=white] at ($#1+(0,0.005)$)
    {$\checkmark$};}
% square patch grid centred on (0,0): #1 = n, #2 = cell, #3 = fill, #4 = stroke
\newcommand{\tztgrid}[4]{%
  \pgfmathsetmacro{\gh}{#1*#2/2}
  \foreach \gi in {1,...,#1}{\foreach \gj in {1,...,#1}{
     \fill[#3, draw=#4, line width=0.25pt]
       ({(\gi-1)*#2-\gh},{\gh-(\gj-1)*#2}) rectangle ({\gi*#2-\gh},{\gh-\gj*#2});}}}
% bilateral / lateral feature stack centred on (0,0); #1 = +1 (as recorded)
% or -1 (mirrored): only the lateral half turns round (as in the mirror figure, panel e)
\newcommand{\tztstack}[1]{%
  \draw[fill=bilight,  draw=bislate, line width=0.6pt] (-0.20,0) rectangle (0.20,0.22);
  \draw[fill=latlight, draw=latred,  line width=0.6pt] (-0.20,-0.22) rectangle (0.20,0);
  \draw[-{Stealth[length=1.4mm,width=1.2mm]}, latred, line width=0.7pt]
    ({-0.13*#1},-0.11) -- ({0.13*#1},-0.11);}

% a hand seen from above, drawn in the muted ink of the "existing" band
\newcommand{\tzthand}{%
  \draw[fill=white, draw=inkgray!60, line width=0.5pt, rounded corners=0.9pt]
    (-0.085,-0.105) rectangle (0.085,0.045);
  \foreach \fx/\fl in {-0.064/0.12, -0.021/0.145, 0.022/0.135, 0.064/0.105}{
    \draw[fill=white, draw=inkgray!60, line width=0.5pt, rounded corners=0.8pt]
      ({\fx-0.018},0.035) rectangle ({\fx+0.018},{0.035+\fl});}
  \draw[fill=white, draw=inkgray!60, line width=0.5pt, rounded corners=0.8pt, rotate around={-38:(0.085,-0.02)}]
    (0.067,-0.03) rectangle (0.103,0.085);}

\begin{tikzpicture}[x=1cm,y=1cm]

\tikzset{
  colhead/.style ={font=\small\bfseries, text=inkgray, inner sep=1pt},
  rowlab/.style  ={font=\scriptsize\bfseries, rotate=90, inner sep=1pt},
  fam/.style     ={font=\scriptsize\itshape, text=inkgray!78, inner sep=1pt},
  capE/.style    ={font=\scriptsize, text=inkgray!80, inner sep=1.5pt, anchor=west},
  capM/.style    ={font=\scriptsize, text=inkgray, inner sep=1.5pt, anchor=west},
  mtag/.style    ={tag},
  etag/.style    ={tag, text=eegblue},
  mflow/.style   ={flow, draw=inkgray!48, line width=0.75pt},
  shot/.style    ={inner sep=0pt, draw=inkgray!45, line width=0.6pt},
  chip/.style    ={draw=inkgray!55, fill=white, line width=0.6pt, rounded corners=1.2pt,
                   font=\scriptsize\bfseries, text=inkgray!75, inner sep=0pt,
                   minimum width=0.36cm, minimum height=0.30cm},
  dot/.style     ={circle, inner sep=0pt, minimum size=3.2pt},
  mlab/.style    ={lbl, font=\footnotesize, anchor=base, inner sep=0pt},
  band/.style    ={-{Stealth[length=1.8mm,width=2.1mm]}, line width=1.1pt, inkgray!55},
  % short hops keep a visible shaft with a smaller tip
  hop/.style     ={-{Stealth[length=1.4mm,width=1.3mm]}},
}

% ============================ bands ======================================
% frames are inset by half their stroke so the body stays within 13.60 cm
% existing practice: a quiet grey band with a light tab
\begin{scope}
  \clip[rounded corners=3pt] (0.011,3.84) rectangle (13.589,5.84);
  \fill[softgray] (0,3.84) rectangle (13.60,5.84);
  \fill[inkgray!22] (0,3.84) rectangle (0.46,5.84);
\end{scope}
\draw[inkgray!25, line width=0.6pt, rounded corners=3pt] (0.011,3.84) rectangle (13.589,5.84);
\node[rowlab, text=inkgray!85] at (0.23,4.84) {Existing};
\foreach \x in {4.70,9.36}{\draw[white, line width=1.4pt] (\x,3.99) -- (\x,5.69);}

% MWM: white ground, dark neutral frame (gold stays reserved for a_t)
\begin{scope}
  \clip[rounded corners=3pt] (0.016,0.44) rectangle (13.584,3.40);
  \fill[white] (0,0.44) rectangle (13.60,3.40);
  \fill[inkgray!85] (0,0.44) rectangle (0.46,3.40);
\end{scope}
\draw[inkgray!70, line width=0.9pt, rounded corners=3pt] (0.016,0.44) rectangle (13.584,3.40);
\node[rowlab, text=white] at (0.23,1.92) {\method{} (ours)};
\draw[inkgray!15, line width=0.6pt] (9.36,0.62) -- (9.36,3.25);

% column headers: the three challenges
\node[colhead] at (2.58,6.12)  {(1) Scalability \& Labels};
\node[colhead] at (7.03,6.12)  {(2) Pretraining target};
\node[colhead] at (11.48,6.12) {(3) Lateralization};


% existing -> MWM, per column
\foreach \x in {2.58,7.03,11.48}{\draw[band] (\x,3.78) -- (\x,3.44);}

% verdicts: one marker x per column, both captions start at the same x
\foreach \mx/\te/\tm in {
    0.81/{costly trials, coarse labels}/{no manual annotations, full observation},
    5.46/{target: the EEG itself}/{target: behavior's consequences},
    9.72/{no explicit lateral modeling}/{explicit lateral modeling}}{
  \node[capE] at ({\mx+0.20},4.10) {\te};
  \node[capM] at ({\mx+0.20},0.80) {\tm};
  \tztno{(\mx,4.10)}
  \tztok{(\mx,0.80)}}

% ================= (1) existing: cue trials -> {L, R} ====================
\begin{scope}[shift={(2.83,4.94)}]
  \foreach \d in {0.14,0.07}{
    \draw[fill=white, draw=inkgray!28, line width=0.5pt, rounded corners=1pt]
      ({-1.93+\d},{-0.06+\d}) rectangle ({-1.11+\d},{0.48+\d});}
  \draw[fill=white, draw=inkgray!55, line width=0.6pt, rounded corners=1pt]
    (-1.93,-0.06) rectangle (-1.11,0.48);
  \draw[-{Stealth[length=1.5mm,width=1.9mm]}, line width=1.5pt, inkgray!60]
    (-1.29,0.21) -- (-1.76,0.21);
  \draw[inkgray!55, line width=0.6pt] (-1.52,-0.06) -- (-1.52,-0.16)
    (-1.68,-0.16) -- (-1.36,-0.16);
  \node[mtag] at (-1.45,-0.48) {cue trials};
  % two different left-hand movements -- a slow reach and a fast grasp --
  % end up as the same class in a two-word vocabulary
  \begin{scope}[shift={(-0.70,0.50)}] \tzthand \end{scope}
  \begin{scope}[shift={(-0.70,-0.02)}] \tzthand \end{scope}
  \draw[inkgray!48, line width=0.75pt] (-0.54,0.50) to[out=8, in=178] (0.52,0.30);
  \draw[inkgray!48, line width=0.75pt] plot[domain=0:1, samples=70, smooth]
    ({-0.54+1.06*\x}, {-0.02+0.32*\x + 0.10*sin(1440*\x)*(1-\x)});
  \node[tag, text=inkgray!60, anchor=south] at (0.06,0.54) {slow reach};
  \node[tag, text=inkgray!60, anchor=north] at (-0.02,-0.16) {fast grasp};
  \node[draw=inkgray!60, fill=white, line width=0.6pt, rounded corners=1.2pt,
        font=\scriptsize\bfseries, text=inkgray!80, inner xsep=2.5pt, inner ysep=1.5pt]
        (cL) at (1.07,0.30) {left hand};
  \node[draw=inkgray!25, fill=white, line width=0.5pt, rounded corners=1.2pt,
        font=\scriptsize, text=inkgray!35, inner xsep=2.5pt, inner ysep=1.5pt]
        at (1.07,-0.08) {right hand};
  \draw[mflow, -{Stealth[length=1.7mm,width=1.5mm]}] (0.48,0.30) -- (cL.west);
\end{scope}

% ================= (2) existing: clinical EEG, EEG -> EEG ================
\begin{scope}[shift={(7.155,4.70)}]
  % clinical corpus
  \fill[white] (-1.63,0.52) -- (-1.63,0.10) arc (180:360:0.22 and 0.07) -- (-1.19,0.52) -- cycle;
  \draw[inkgray!50, line width=0.6pt, fill=white] (-1.41,0.52) ellipse (0.22 and 0.07);
  \draw[inkgray!50, line width=0.6pt] (-1.63,0.52) -- (-1.63,0.10)
    arc (180:360:0.22 and 0.07) -- (-1.19,0.52);
  \draw[inkgray!55, line width=1.3pt] (-1.41,0.21) -- (-1.41,0.41)
    (-1.51,0.31) -- (-1.31,0.31);
  \node[mtag] at (-1.41,-0.24) {clinical};
  \draw[mflow] (-1.13,0.24) -- (-0.87,0.24);
  % EEG with masked patches
  \begin{scope}[shift={(-0.80,0.44)}] \eegtrace{1.20}{0.54}{3}{inkgray!55} \end{scope}
  \foreach \xa/\ya in {-0.55/0.36, 0.02/0.18, -0.70/0.00}{
    \draw[fill=inkgray!28, draw=inkgray!45, line width=0.4pt, rounded corners=0.8pt]
      (\xa,\ya) rectangle ({\xa+0.28},{\ya+0.16});}
  \draw[mflow] (0.46,0.24) -- (0.72,0.24);
  % encoder
  \draw[fill=white, draw=inkgray!55, line width=0.6pt, rounded corners=1pt]
    (0.78,0.02) -- (0.78,0.46) -- (1.38,0.36) -- (1.38,0.12) -- cycle;
  \node[font=\scriptsize\itshape, text=inkgray!70, inner sep=0pt] at (1.05,0.24) {enc.};
  % ... whose target is EEG again
  \draw[ghost, draw=inkgray!55, rounded corners=3pt]
    (1.08,0.43) -- (1.08,0.82) -- (-0.41,0.82) -- (-0.41,0.56);
  \node[mtag] at (0.30,-0.24) {masked EEG $\rightarrow$ EEG};
\end{scope}

% ================= (1)+(2) MWM: one mechanism answers both ================
% High level on purpose -- the architecture is Figure 2's job. Read as the
% world-model equation  state + action -> next state,  with EEG as the action.
% The two ticks below stay under their own columns: one idea, two outcomes.
\node[font=\footnotesize\itshape, text=inkgray, inner sep=1pt] at (4.91,3.10)
  {EEG as the \textcolor{actgold!65!black}{\bfseries latent action} of a world model};

\node[shot] (cur) at (2.05,2.10)
  {\includegraphics[width=0.82cm, trim=54 34 0 20, clip]{ego_anchor}};
\node[mtag, anchor=north] at (2.05,1.46) {current state};

\node[font=\large, text=inkgray!65, inner sep=0pt] at (3.00,2.10) {$+$};

% the EEG recorded up to the current frame, framed in the action colour
\fill[eeglight, draw=actgold!85!black, line width=0.8pt, rounded corners=2pt]
  (3.40,1.79) rectangle (4.90,2.41);
\begin{scope}
  \clip (3.40,1.79) rectangle (4.90,2.41);
  \begin{scope}[shift={(3.40,2.33)}] \eegtrace{1.50}{0.54}{4}{eegblue} \end{scope}
\end{scope}
\node[mtag, anchor=north, align=center, text=actgold!65!black] at (4.15,1.46)
  {EEG up to now\\[-1pt]= latent action};

% the world model turns state + action into the next state
\draw[-{Stealth[length=2.4mm,width=2.0mm]}, line width=1.4pt, draw=vizteal]
  (5.12,2.10) -- (6.82,2.10);
\node[mtag, anchor=south, text=vizteal!80!black] at (5.97,2.20) {world model};
\node[mtag, anchor=north, text=vizteal!80!black] at (5.97,2.00) {predicts};

\node[shot] (fut) at (7.62,2.10)
  {\includegraphics[width=0.82cm, trim=54 34 0 20, clip]{ego_target}};
\node[mtag, anchor=north] at (7.62,1.46) {next state};

% ================= (3) existing: both sides mixed into one feature =======
\begin{scope}[shift={(11.65,5.09)}]
  \begin{scope}[shift={(-0.62,0)}]
    % a muted scalp (the method figures' \headtop is drawn in full ink)
    \draw[fill=white, draw=inkgray!55, line width=0.6pt] (0,0) circle (0.40);
    \draw[inkgray!55, line width=0.6pt] (100:0.40) -- (0,0.487) -- (80:0.40);
    \draw[inkgray!35, line width=0.5pt, dash pattern=on 1.2pt off 1.2pt] (0,-0.40) -- (0,0.40);
    % channel attention links left and right electrodes across the midline
    \foreach \x/\y in {0.21/0.20, 0.28/0.0, 0.21/-0.20}{
      \draw[inkgray!48, line width=0.55pt] (-\x,\y) to[bend left=20] (\x,\y);}
    \foreach \x/\y in {0.21/0.20, 0.28/0.0, 0.21/-0.20}{
      \fill[inkgray!60] (-\x,\y) circle (0.045);
      \fill[inkgray!60] (\x,\y) circle (0.045);}
  \end{scope}
  % hemisphere markers, then one undivided feature that holds both
  \node[font=\scriptsize\bfseries, text=inkgray!70, anchor=east, inner sep=1pt] at (-1.06,0) {L};
  \node[font=\scriptsize\bfseries, text=inkgray!70, anchor=west, inner sep=1pt] at (-0.18,0) {R};
  \draw[mflow] (0.02,0) -- (0.30,0);
  \draw[fill=inkgray!22, draw=inkgray!50, line width=0.6pt] (0.36,-0.22) rectangle (0.76,0.22);
  \node[font=\tiny\bfseries, text=inkgray!75, inner sep=0pt] at (0.56,0) {L+R};
  \node[mtag] at (-0.18,-0.63) {fused into one feature};
\end{scope}

% ================= (3) MWM: paired mirror, only H^lat is swapped ===========
% The recorded frame and its mirror image sit above their EEG features:
% mirroring the video pairs with keeping H^bi and swapping only H^lat.
% (the mirrored frame uses the mirrored crop, so it is an exact mirror image)
\node[shot] (fA) at (10.30,2.40)
  {\includegraphics[width=0.82cm, trim=54 34 0 20, clip]{ego_anchor}};
\node[shot] (fB) at (12.64,2.40)
  {\includegraphics[width=0.82cm, trim=0 34 54 20, clip]{ego_anchor_flip}};
\draw[flow, hop, draw=inkgray!70, line width=0.8pt]
  ([xshift=0.08cm]fA.east) -- ([xshift=-0.08cm]fB.west);
\node[mtag, anchor=base] at (11.47,2.58) {paired mirror};
\node[mtag, anchor=base] at (10.30,2.98) {as recorded};
\node[mtag, anchor=base] at (12.64,2.98) {mirrored};
\begin{scope}[shift={(10.30,1.60)}] \tztstack{1} \end{scope}
\begin{scope}[shift={(12.64,1.60)}] \tztstack{-1} \end{scope}
\node[etag, anchor=east] at (10.05,1.60) {EEG};
\node[etag, anchor=west] at (12.89,1.60) {EEG};
% H^bi carried over unchanged, H^lat swapped across hemispheres
\draw[hop, draw=bislate, line width=0.75pt] (10.56,1.71) -- (12.38,1.71);
\draw[hop, draw=latred,  line width=0.75pt] (10.56,1.49) -- (12.38,1.49);
\node[lbl, anchor=base, text=bislate, inner sep=0pt] at (11.47,1.89)
  {{\footnotesize$\mathbf{H}^{\mathrm{bi}}$} kept};
\node[lbl, anchor=base, text=latred, inner sep=0pt] at (11.47,1.105)
  {{\footnotesize$\mathbf{H}^{\mathrm{lat}}$} flipped ($-\Pi$)};

\end{tikzpicture}

